Quantum Period Finding against Symmetric Primitives in Practice

We present the first complete implementation of the offline Simon's algorithm, and estimate its cost to attack the MAC Chaskey, the block cipher PRINCE and the NIST lightweight candidate AEAD scheme Elephant. These attacks require a reasonable amount of qubits, comparable to the number of qubits required to break RSA-2048. They are faster than other collision algorithms, and the attacks against PRINCE and Chaskey are the most efficient known to date. As Elephant has a key smaller than its state size, the algorithm is less efficient and ends up more expensive than exhaustive search. We also propose an optimized quantum circuit for boolean linear algebra as well as complete reversible implementations of PRINCE, Chaskey, spongent and Keccak which are of independent interest for quantum cryptanalysis. We stress that our attacks could be applied in the future against today's communications, and recommend caution when choosing symmetric constructions for cases where long-term security is expected.

==> qpic/and.tikz <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 37.500000);
% Drawing wires
% Line 3: a W \ket{a} \ket{a}
\draw[color=black] (0.000000,30.000000) -- (18.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{a}$};
% Line 4: b W \ket{b} \ket{b}
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{b}$};
% Line 5: c W \ket{0} \ket{a\wedge b}
\draw[color=black] (9.000000,0.000000) -- (18.000000,0.000000);
%\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 7: a b +c
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
%\begin{scope}
%\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
%\clip (9.000000, 0.000000) circle(3.000000pt);
%\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
%\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
%\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,30.000000) node[right] {$\ket{a}$};
\draw[color=black] (18.000000,15.000000) node[right] {$\ket{b}$};
\draw[color=black] (18.000000,0.000000) node[right] {$\ket{a\wedge b}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpic/chaskey-first.tikz <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (218.000000, 70.000000);
% Drawing wires
% Line 4: v0 W \ket{v_0}
\draw[color=black] (0.000000,60.000000) -- (218.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{v_0}$};
% Line 5: v1 W \ket{v_1}
\draw[color=black] (0.000000,40.000000) -- (218.000000,40.000000);
\draw[color=black] (0.000000,40.000000) node[left] {$\ket{v_1}$};
% Line 6: v2 W \ket{v_2}
\draw[color=black] (0.000000,20.000000) -- (218.000000,20.000000);
\draw[color=black] (0.000000,20.000000) node[left] {$\ket{v_2}$};
% Line 7: v3 W \ket{v_3}
\draw[color=black] (0.000000,0.000000) -- (218.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{v_3}$};
% Done with wires; drawing gates
% Line 9: v0 / 32
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{32}$};
% Line 10: v1 / 32
\draw (6.000000, 34.000000) -- (14.000000, 46.000000);
\draw (12.000000, 43.000000) node[right] {$\scriptstyle{32}$};
% Line 11: v2 / 32
\draw (6.000000, 14.000000) -- (14.000000, 26.000000);
\draw (12.000000, 23.000000) node[right] {$\scriptstyle{32}$};
% Line 12: v3 / 32
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{32}$};
% Line 14: v0 G $+$ v1 G $ $
\draw (32.000000,60.000000) -- (32.000000,40.000000);
\begin{scope}
\draw[fill=white] (32.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (32.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (32.000000, 60.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (32.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (32.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (32.000000, 40.000000) node {$ $};
\end{scope}
% Line 15: v2 G $+$ v3 G $ $ color=red
\begin{scope}[color=red]
\draw (32.000000,20.000000) -- (32.000000,0.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (32.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (32.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (32.000000, 20.000000) node {$+$};
\end{scope}
\end{scope}
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (32.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (32.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (32.000000, -0.000000) node {$ $};
\end{scope}
\end{scope}
\end{scope}
% Line 16: v1 G \rotatebox{90}{$\ll 5$} height=20
\begin{scope}
\draw[fill=white] (56.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (56.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (56.000000, 40.000000) node {\rotatebox{90}{$\ll 5$}};
\end{scope}
% Line 17: v3 G \rotatebox{90}{$\ll 8$} height=20 color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (56.000000, -0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (56.000000, -0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (56.000000, -0.000000) node {\rotatebox{90}{$\ll 8$}};
\end{scope}
\end{scope}
\end{scope}
% Line 18: v0 +v1
\draw (77.000000,60.000000) -- (77.000000,40.000000);
\filldraw (77.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (77.000000, 40.000000) circle(3.000000pt);
\clip (77.000000, 40.000000) circle(3.000000pt);
\draw (74.000000, 40.000000) -- (80.000000, 40.000000);
\draw (77.000000, 37.000000) -- (77.000000, 43.000000);
\end{scope}
% Line 19: v2 +v3 color=red
\begin{scope}[color=red]
\draw (77.000000,20.000000) -- (77.000000,0.000000);
\filldraw (77.000000, 20.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (77.000000, 0.000000) circle(3.000000pt);
\clip (77.000000, 0.000000) circle(3.000000pt);
\draw (74.000000, 0.000000) -- (80.000000, 0.000000);
\draw (77.000000, -3.000000) -- (77.000000, 3.000000);
\end{scope}
\end{scope}
% Line 20: v0 G \rotatebox{90}{$\ll 16$} height=25
\begin{scope}
\draw[fill=white] (98.000000, 60.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (98.000000, 60.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (98.000000, 60.000000) node {\rotatebox{90}{$\ll 16$}};
\end{scope}
% Line 21: TOUCH
% Line 22: v2 G $+$ v1 G $ $
\draw (122.000000,40.000000) -- (122.000000,20.000000);
\begin{scope}
\draw[fill=white] (122.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (122.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (122.000000, 20.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (122.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (122.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (122.000000, 40.000000) node {$ $};
\end{scope}
% Line 23: v0 G $+$ v3 G $ $
\draw (134.000000,60.000000) -- (134.000000,0.000000);
\begin{scope}
\draw[fill=white] (134.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (134.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (134.000000, 60.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (134.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (134.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (134.000000, -0.000000) node {$ $};
\end{scope}
% Line 24: v1 G \rotatebox{90}{$\ll 7$} height=20
\begin{scope}
\draw[fill=white] (158.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (158.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (158.000000, 40.000000) node {\rotatebox{90}{$\ll 7$}};
\end{scope}
% Line 25: v3 G \rotatebox{90}{$\ll 13$} height=25
\begin{scope}
\draw[fill=white] (158.000000, -0.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (158.000000, -0.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (158.000000, -0.000000) node {\rotatebox{90}{$\ll 13$}};
\end{scope}
% Line 26: v2 +v1
\draw (179.000000,40.000000) -- (179.000000,20.000000);
\filldraw (179.000000, 20.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (179.000000, 40.000000) circle(3.000000pt);
\clip (179.000000, 40.000000) circle(3.000000pt);
\draw (176.000000, 40.000000) -- (182.000000, 40.000000);
\draw (179.000000, 37.000000) -- (179.000000, 43.000000);
\end{scope}
% Line 27: v0 +v3
\draw (185.000000,60.000000) -- (185.000000,0.000000);
\filldraw (185.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (185.000000, 0.000000) circle(3.000000pt);
\clip (185.000000, 0.000000) circle(3.000000pt);
\draw (182.000000, 0.000000) -- (188.000000, 0.000000);
\draw (185.000000, -3.000000) -- (185.000000, 3.000000);
\end{scope}
% Line 28: v2 G \rotatebox{90}{$\ll 16$} height=25
\begin{scope}
\draw[fill=white] (206.000000, 20.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (206.000000, 20.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (206.000000, 20.000000) node {\rotatebox{90}{$\ll 16$}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpic/chaskey-unoptimized.tikz <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (416.000000, 70.000000);
% Drawing wires
% Line 4: v0 W \ket{v_0}
\draw[color=black] (0.000000,60.000000) -- (416.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{v_0}$};
% Line 5: v1 W \ket{v_1}
\draw[color=black] (0.000000,40.000000) -- (416.000000,40.000000);
\draw[color=black] (0.000000,40.000000) node[left] {$\ket{v_1}$};
% Line 6: v2 W \ket{v_2}
\draw[color=black] (0.000000,20.000000) -- (416.000000,20.000000);
\draw[color=black] (0.000000,20.000000) node[left] {$\ket{v_2}$};
% Line 7: v3 W \ket{v_3}
\draw[color=black] (0.000000,0.000000) -- (416.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{v_3}$};
% Done with wires; drawing gates
% Line 9: v0 / 32
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{32}$};
% Line 10: v1 / 32
\draw (6.000000, 34.000000) -- (14.000000, 46.000000);
\draw (12.000000, 43.000000) node[right] {$\scriptstyle{32}$};
% Line 11: v2 / 32
\draw (6.000000, 14.000000) -- (14.000000, 26.000000);
\draw (12.000000, 23.000000) node[right] {$\scriptstyle{32}$};
% Line 12: v3 / 32
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{32}$};
% Line 14: v0 G $+$ v1 G $ $
\draw (32.000000,60.000000) -- (32.000000,40.000000);
\begin{scope}
\draw[fill=white] (32.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (32.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (32.000000, 60.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (32.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (32.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (32.000000, 40.000000) node {$ $};
\end{scope}
% Line 15: v2 G $+$ v3 G $ $ fill=red!30!blue!30!white
\draw (32.000000,20.000000) -- (32.000000,0.000000);
\begin{scope}
\draw[fill=red!30!blue!30!white] (32.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (32.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (32.000000, 20.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=red!30!blue!30!white] (32.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (32.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (32.000000, -0.000000) node {$ $};
\end{scope}
% Line 16: v1 G \rotatebox{90}{$\ll 5$} height=20
\begin{scope}
\draw[fill=white] (56.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (56.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (56.000000, 40.000000) node {\rotatebox{90}{$\ll 5$}};
\end{scope}
% Line 17: v3 G \rotatebox{90}{$\ll 8$} height=20
\begin{scope}
\draw[fill=white] (56.000000, -0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (56.000000, -0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (56.000000, -0.000000) node {\rotatebox{90}{$\ll 8$}};
\end{scope}
% Line 18: v0 +v1
\draw (77.000000,60.000000) -- (77.000000,40.000000);
\filldraw (77.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (77.000000, 40.000000) circle(3.000000pt);
\clip (77.000000, 40.000000) circle(3.000000pt);
\draw (74.000000, 40.000000) -- (80.000000, 40.000000);
\draw (77.000000, 37.000000) -- (77.000000, 43.000000);
\end{scope}
% Line 19: v2 +v3
\draw (77.000000,20.000000) -- (77.000000,0.000000);
\filldraw (77.000000, 20.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (77.000000, 0.000000) circle(3.000000pt);
\clip (77.000000, 0.000000) circle(3.000000pt);
\draw (74.000000, 0.000000) -- (80.000000, 0.000000);
\draw (77.000000, -3.000000) -- (77.000000, 3.000000);
\end{scope}
% Line 20: v0 G \rotatebox{90}{$\ll 16$} height=25
\begin{scope}
\draw[fill=white] (98.000000, 60.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (98.000000, 60.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (98.000000, 60.000000) node {\rotatebox{90}{$\ll 16$}};
\end{scope}
% Line 21: TOUCH
% Line 22: v2 G $+$ v1 G $ $ fill=red!30!blue!30!white
\draw (122.000000,40.000000) -- (122.000000,20.000000);
\begin{scope}
\draw[fill=red!30!blue!30!white] (122.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (122.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (122.000000, 20.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=red!30!blue!30!white] (122.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (122.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (122.000000, 40.000000) node {$ $};
\end{scope}
% Line 23: v0 G $+$ v3 G $ $ fill=red!30!blue!30!white
\draw (134.000000,60.000000) -- (134.000000,0.000000);
\begin{scope}
\draw[fill=red!30!blue!30!white] (134.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (134.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (134.000000, 60.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=red!30!blue!30!white] (134.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (134.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (134.000000, -0.000000) node {$ $};
\end{scope}
% Line 24: v1 G \rotatebox{90}{$\ll 7$} height=20
\begin{scope}
\draw[fill=white] (158.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (158.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (158.000000, 40.000000) node {\rotatebox{90}{$\ll 7$}};
\end{scope}
% Line 25: v3 G \rotatebox{90}{$\ll 13$} height=25 color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (158.000000, -0.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (158.000000, -0.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (158.000000, -0.000000) node {\rotatebox{90}{$\ll 13$}};
\end{scope}
\end{scope}
\end{scope}
% Line 26: v2 +v1 color=red!50!blue!
\begin{scope}[color=red!50!blue!]
\draw (179.000000,40.000000) -- (179.000000,20.000000);
\filldraw (179.000000, 20.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (179.000000, 40.000000) circle(3.000000pt);
\clip (179.000000, 40.000000) circle(3.000000pt);
\draw (176.000000, 40.000000) -- (182.000000, 40.000000);
\draw (179.000000, 37.000000) -- (179.000000, 43.000000);
\end{scope}
\end{scope}
% Line 27: v0 +v3 color=red
\begin{scope}[color=red]
\draw (185.000000,60.000000) -- (185.000000,0.000000);
\filldraw (185.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (185.000000, 0.000000) circle(3.000000pt);
\clip (185.000000, 0.000000) circle(3.000000pt);
\draw (182.000000, 0.000000) -- (188.000000, 0.000000);
\draw (185.000000, -3.000000) -- (185.000000, 3.000000);
\end{scope}
\end{scope}
% Line 28: v2 G \rotatebox{90}{$\ll 16$} height=25 color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (206.000000, 20.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (206.000000, 20.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (206.000000, 20.000000) node {\rotatebox{90}{$\ll 16$}};
\end{scope}
\end{scope}
\end{scope}
% Line 30: TOUCH
% Line 31: v0 G $+$ v1 G $ $ fill=red!30!blue!30!white
\draw (230.000000,60.000000) -- (230.000000,40.000000);
\begin{scope}
\draw[fill=red!30!blue!30!white] (230.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (230.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (230.000000, 60.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=red!30!blue!30!white] (230.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (230.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (230.000000, 40.000000) node {$ $};
\end{scope}
% Line 32: v2 G $+$ v3 G $ $ color=red
\begin{scope}[color=red]
\draw (230.000000,20.000000) -- (230.000000,0.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (230.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (230.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (230.000000, 20.000000) node {$+$};
\end{scope}
\end{scope}
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (230.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (230.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (230.000000, -0.000000) node {$ $};
\end{scope}
\end{scope}
\end{scope}
% Line 33: v1 G \rotatebox{90}{$\ll 5$} height=20
\begin{scope}
\draw[fill=white] (254.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (254.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (254.000000, 40.000000) node {\rotatebox{90}{$\ll 5$}};
\end{scope}
% Line 34: v3 G \rotatebox{90}{$\ll 8$} height=20 color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (254.000000, -0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (254.000000, -0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (254.000000, -0.000000) node {\rotatebox{90}{$\ll 8$}};
\end{scope}
\end{scope}
\end{scope}
% Line 35: v0 +v1 color=black!50!green
\begin{scope}[color=black!50!green]
\draw (275.000000,60.000000) -- (275.000000,40.000000);
\filldraw (275.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (275.000000, 40.000000) circle(3.000000pt);
\clip (275.000000, 40.000000) circle(3.000000pt);
\draw (272.000000, 40.000000) -- (278.000000, 40.000000);
\draw (275.000000, 37.000000) -- (275.000000, 43.000000);
\end{scope}
\end{scope}
% Line 36: v2 +v3 color=red
\begin{scope}[color=red]
\draw (275.000000,20.000000) -- (275.000000,0.000000);
\filldraw (275.000000, 20.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (275.000000, 0.000000) circle(3.000000pt);
\clip (275.000000, 0.000000) circle(3.000000pt);
\draw (272.000000, 0.000000) -- (278.000000, 0.000000);
\draw (275.000000, -3.000000) -- (275.000000, 3.000000);
\end{scope}
\end{scope}
% Line 37: v0 G \rotatebox{90}{$\ll 16$} height=25 color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (296.000000, 60.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (296.000000, 60.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (296.000000, 60.000000) node {\rotatebox{90}{$\ll 16$}};
\end{scope}
\end{scope}
\end{scope}
% Line 38: TOUCH
% Line 39: v2 G $+$ v1 G $ $ color=red
\begin{scope}[color=red]
\draw (320.000000,40.000000) -- (320.000000,20.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (320.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (320.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (320.000000, 20.000000) node {$+$};
\end{scope}
\end{scope}
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (320.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (320.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (320.000000, 40.000000) node {$ $};
\end{scope}
\end{scope}
\end{scope}
% Line 40: v0 G $+$ v3 G $ $ color=red
\begin{scope}[color=red]
\draw (332.000000,60.000000) -- (332.000000,0.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (332.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (332.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (332.000000, 60.000000) node {$+$};
\end{scope}
\end{scope}
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (332.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (332.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (332.000000, -0.000000) node {$ $};
\end{scope}
\end{scope}
\end{scope}
% Line 41: v1 G \rotatebox{90}{$\ll 7$} height=20 color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (356.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (356.000000, 40.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (356.000000, 40.000000) node {\rotatebox{90}{$\ll 7$}};
\end{scope}
\end{scope}
\end{scope}
% Line 42: v3 G \rotatebox{90}{$\ll 13$} height=25 color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (356.000000, -0.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (356.000000, -0.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (356.000000, -0.000000) node {\rotatebox{90}{$\ll 13$}};
\end{scope}
\end{scope}
\end{scope}
% Line 43: v2 +v1 color=blue
\begin{scope}[color=blue]
\draw (377.000000,40.000000) -- (377.000000,20.000000);
\filldraw (377.000000, 20.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (377.000000, 40.000000) circle(3.000000pt);
\clip (377.000000, 40.000000) circle(3.000000pt);
\draw (374.000000, 40.000000) -- (380.000000, 40.000000);
\draw (377.000000, 37.000000) -- (377.000000, 43.000000);
\end{scope}
\end{scope}
% Line 44: v0 +v3 color=red
\begin{scope}[color=red]
\draw (383.000000,60.000000) -- (383.000000,0.000000);
\filldraw (383.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (383.000000, 0.000000) circle(3.000000pt);
\clip (383.000000, 0.000000) circle(3.000000pt);
\draw (380.000000, 0.000000) -- (386.000000, 0.000000);
\draw (383.000000, -3.000000) -- (383.000000, 3.000000);
\end{scope}
\end{scope}
% Line 45: v2 G \rotatebox{90}{$\ll 16$} height=25 color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (404.000000, 20.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (404.000000, 20.000000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (404.000000, 20.000000) node {\rotatebox{90}{$\ll 16$}};
\end{scope}
\end{scope}
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpic/cnot.tikz <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 22.500000);
% Drawing wires
% Line 3: a W \ket{a} \ket{a}
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{a}$};
% Line 4: b W \ket{b} \ket{a\oplus b}
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{b}$};
% Done with wires; drawing gates
% Line 6: a +b
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,15.000000) node[right] {$\ket{a}$};
\draw[color=black] (18.000000,0.000000) node[right] {$\ket{a\oplus b}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpic/keccak.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\draw(92.5,45) node[above, text centered] {\Large{\keccak}};
\draw[color=black] (-30.000000, -30.00000) rectangle (185.000000, 45.00000);
% Drawing wires
% Line 3: spares W \ket{0}
\draw[color=black,rounded corners=4.000000pt] (46.000000,30.000000) -- (122.000000,30.000000) -- (129.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (129.500000,22.500000) -- (137.000000,15.000000) -- (175.000000,15.000000);
% Line 4: states W \ket{m} \ket{0}
\draw[color=black,rounded corners=4.000000pt] (0.000000,15.000000) -- (122.000000,15.000000) -- (129.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (129.500000,22.500000) -- (137.000000,30.000000) -- (156.500000,30.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{m}$};
% Line 5: classical W
%\draw[color=black] (208.500000,0.000000) -- (222.000000,0.000000);
% Done with wires; drawing gates
% Line 7: states / 200
\draw (3.000000, 9.000000) -- (11.000000, 21.000000);
\draw (9.000000, 18.000000) node[right] {$\scriptstyle{200}$};
% Line 9: states G $\pi\circ\rho\circ\theta$ width=40
\begin{scope}
\draw[fill=white] (46.000000, 15.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (46.000000, 15.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (46.000000, 15.000000) node {$\pi\circ\rho\circ\theta$};
\end{scope}
% Line 10: spares START
\draw[color=black] (53.500000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (53.500000,30.000000) node[left] {$\ket{0}$};
% Line 11: spares / 200
\draw (73.000000, 24.000000) -- (81.000000, 36.000000);
\draw (79.000000, 33.000000) node[right] {$\scriptstyle{200}$};
% Line 12: states spares G $\chi$
\draw (104.000000,30.000000) -- (104.000000,15.000000);
\begin{scope}
\draw[fill=white] (104.000000, 22.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (104.000000, 22.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (104.000000, 22.500000) node {$\chi$};
\end{scope}
% Line 13: states spares PERMUTE
% Line 14: states END
\draw[color=black] (149.000000,30.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (149.000000,30.000000) node[right] {$\ket{0}$};
% Line 16: classical G:owire width=25 $\iota_i$ +spares
\draw (149.000000,15.000000) -- (149.000000,0.000000);
\draw (150.000000,15.000000) -- (150.000000,0.000000);
\begin{scope}
\draw[fill=white] (149.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (149.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (149.500000, -0.000000) node {$\iota_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (149.500000, 15.000000) circle(3.000000pt);
\clip (149.500000, 15.000000) circle(3.000000pt);
\draw (146.500000, 15.000000) -- (152.500000, 15.000000);
\draw (149.500000, 12.000000) -- (149.500000, 18.000000);
\end{scope}
% Line 21: classical START
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 18: spares states classical @ 12 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (23.000000,37.500000) rectangle (165.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (23.000000,37.500000) rectangle (165.000000,-7.500000);
% Line 19: @ 12 %% from $i=1$ to $18$
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (23.000000,-7.500000) -- (165.000000,-7.500000);
\draw (94.00000, -11.500000) node[text width=144pt,below,text centered] {from $i=1$ to $18$};
% Done with comments
\end{tikzpicture}


==> qpic/keccak_chi.tikz <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (294.000000, 142.500000);
% Drawing wires
% Line 3: m0 W \ket{m_0}    \ket{0}
\draw[color=black] (0.000000,135.000000) -- (285.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{m_0}$};
% Line 4: m1 W \ket{m_1} \ket{0}
\draw[color=black] (0.000000,120.000000) -- (213.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{m_1}$};
% Line 5: m2 W \ket{m_2}  \ket{0}
\draw[color=black] (0.000000,105.000000) -- (141.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{m_2}$};
% Line 6: m3 W \ket{m_3}    \ket{0}
\draw[color=black] (0.000000,90.000000) -- (249.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{m_3}$};
% Line 7: m4 W \ket{m_4}   \ket{0}
\draw[color=black] (0.000000,75.000000) -- (177.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{m_4}$};
% Line 9: n0 W  \ket{0}
\draw[color=black] (0.000000,60.000000) -- (294.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 10: n1 W  \ket{0}
\draw[color=black] (0.000000,45.000000) -- (294.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 11: n2 W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (294.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 12: n3 W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (294.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 13: n4 W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (294.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 15: -m0 m1 +n4
\draw (9.000000,135.000000) -- (9.000000,0.000000);
\draw[fill=white] (9.000000, 135.000000) circle(2.250000pt);
\filldraw (9.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Line 16: -m2 m3 +n1
\draw (15.000000,105.000000) -- (15.000000,45.000000);
\draw[fill=white] (15.000000, 105.000000) circle(2.250000pt);
\filldraw (15.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 45.000000) circle(3.000000pt);
\clip (15.000000, 45.000000) circle(3.000000pt);
\draw (12.000000, 45.000000) -- (18.000000, 45.000000);
\draw (15.000000, 42.000000) -- (15.000000, 48.000000);
\end{scope}
% Line 18: -m1 m2 +n0
\draw (33.000000,120.000000) -- (33.000000,60.000000);
\draw[fill=white] (33.000000, 120.000000) circle(2.250000pt);
\filldraw (33.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 60.000000) circle(3.000000pt);
\clip (33.000000, 60.000000) circle(3.000000pt);
\draw (30.000000, 60.000000) -- (36.000000, 60.000000);
\draw (33.000000, 57.000000) -- (33.000000, 63.000000);
\end{scope}
% Line 19: -m3 m4 +n2
\draw (39.000000,90.000000) -- (39.000000,30.000000);
\draw[fill=white] (39.000000, 90.000000) circle(2.250000pt);
\filldraw (39.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (39.000000, 30.000000) circle(3.000000pt);
\clip (39.000000, 30.000000) circle(3.000000pt);
\draw (36.000000, 30.000000) -- (42.000000, 30.000000);
\draw (39.000000, 27.000000) -- (39.000000, 33.000000);
\end{scope}
% Line 21: m0 -m4 +n3
\draw (57.000000,135.000000) -- (57.000000,15.000000);
\filldraw (57.000000, 135.000000) circle(1.500000pt);
\draw[fill=white] (57.000000, 75.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (57.000000, 15.000000) circle(3.000000pt);
\clip (57.000000, 15.000000) circle(3.000000pt);
\draw (54.000000, 15.000000) -- (60.000000, 15.000000);
\draw (57.000000, 12.000000) -- (57.000000, 18.000000);
\end{scope}
% Line 24: m1 +n1
\draw (63.000000,120.000000) -- (63.000000,45.000000);
\filldraw (63.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (63.000000, 45.000000) circle(3.000000pt);
\clip (63.000000, 45.000000) circle(3.000000pt);
\draw (60.000000, 45.000000) -- (66.000000, 45.000000);
\draw (63.000000, 42.000000) -- (63.000000, 48.000000);
\end{scope}
% Line 25: m2 +n2
\draw (69.000000,105.000000) -- (69.000000,30.000000);
\filldraw (69.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 30.000000) circle(3.000000pt);
\clip (69.000000, 30.000000) circle(3.000000pt);
\draw (66.000000, 30.000000) -- (72.000000, 30.000000);
\draw (69.000000, 27.000000) -- (69.000000, 33.000000);
\end{scope}
% Line 23: m0 +n0
\draw (87.000000,135.000000) -- (87.000000,60.000000);
\filldraw (87.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 60.000000) circle(3.000000pt);
\clip (87.000000, 60.000000) circle(3.000000pt);
\draw (84.000000, 60.000000) -- (90.000000, 60.000000);
\draw (87.000000, 57.000000) -- (87.000000, 63.000000);
\end{scope}
% Line 26: m3 +n3
\draw (93.000000,90.000000) -- (93.000000,15.000000);
\filldraw (93.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (93.000000, 15.000000) circle(3.000000pt);
\clip (93.000000, 15.000000) circle(3.000000pt);
\draw (90.000000, 15.000000) -- (96.000000, 15.000000);
\draw (93.000000, 12.000000) -- (93.000000, 18.000000);
\end{scope}
% Line 27: m4 +n4
\draw (99.000000,75.000000) -- (99.000000,0.000000);
\filldraw (99.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (99.000000, 0.000000) circle(3.000000pt);
\clip (99.000000, 0.000000) circle(3.000000pt);
\draw (96.000000, 0.000000) -- (102.000000, 0.000000);
\draw (99.000000, -3.000000) -- (99.000000, 3.000000);
\end{scope}
% Line 30: n2 +m2
\draw (105.000000,105.000000) -- (105.000000,30.000000);
\filldraw (105.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 105.000000) circle(3.000000pt);
\clip (105.000000, 105.000000) circle(3.000000pt);
\draw (102.000000, 105.000000) -- (108.000000, 105.000000);
\draw (105.000000, 102.000000) -- (105.000000, 108.000000);
\end{scope}
% Line 31: -m2 n1 +m0
\draw (123.000000,135.000000) -- (123.000000,45.000000);
\draw[fill=white] (123.000000, 105.000000) circle(2.250000pt);
\filldraw (123.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 135.000000) circle(3.000000pt);
\clip (123.000000, 135.000000) circle(3.000000pt);
\draw (120.000000, 135.000000) -- (126.000000, 135.000000);
\draw (123.000000, 132.000000) -- (123.000000, 138.000000);
\end{scope}
% Line 32: m4 -n3 +m2
\draw (141.000000,105.000000) -- (141.000000,15.000000);
\filldraw (141.000000, 75.000000) circle(1.500000pt);
\draw[fill=white] (141.000000, 15.000000) circle(2.250000pt);
%\begin{scope}
%\draw[fill=white] (141.000000, 105.000000) circle(3.000000pt);
%\clip (141.000000, 105.000000) circle(3.000000pt);
%\draw (138.000000, 105.000000) -- (144.000000, 105.000000);
%\draw (141.000000, 102.000000) -- (141.000000, 108.000000);
%\end{scope}
% Line 33: n4 +m4
\draw (159.000000,75.000000) -- (159.000000,0.000000);
\filldraw (159.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (159.000000, 75.000000) circle(3.000000pt);
\clip (159.000000, 75.000000) circle(3.000000pt);
\draw (156.000000, 75.000000) -- (162.000000, 75.000000);
\draw (159.000000, 72.000000) -- (159.000000, 78.000000);
\end{scope}
% Line 34: m1 -n0 +m4
\draw (177.000000,120.000000) -- (177.000000,60.000000);
\filldraw (177.000000, 120.000000) circle(1.500000pt);
\draw[fill=white] (177.000000, 60.000000) circle(2.250000pt);
%\begin{scope}
%\draw[fill=white] (177.000000, 75.000000) circle(3.000000pt);
%\clip (177.000000, 75.000000) circle(3.000000pt);
%\draw (174.000000, 75.000000) -- (180.000000, 75.000000);
%\draw (177.000000, 72.000000) -- (177.000000, 78.000000);
%\end{scope}
% Line 35: n1 +m1
\draw (195.000000,120.000000) -- (195.000000,45.000000);
\filldraw (195.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (195.000000, 120.000000) circle(3.000000pt);
\clip (195.000000, 120.000000) circle(3.000000pt);
\draw (192.000000, 120.000000) -- (198.000000, 120.000000);
\draw (195.000000, 117.000000) -- (195.000000, 123.000000);
\end{scope}
% Line 36: m3 -n2 +m1
\draw (213.000000,120.000000) -- (213.000000,30.000000);
\filldraw (213.000000, 90.000000) circle(1.500000pt);
\draw[fill=white] (213.000000, 30.000000) circle(2.250000pt);
\begin{scope}
%\draw[fill=white] (213.000000, 120.000000) circle(3.000000pt);
%\clip (213.000000, 120.000000) circle(3.000000pt);
%\draw (210.000000, 120.000000) -- (216.000000, 120.000000);
%\draw (213.000000, 117.000000) -- (213.000000, 123.000000);
\end{scope}
% Line 37: n3 +m3
\draw (231.000000,90.000000) -- (231.000000,15.000000);
\filldraw (231.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (231.000000, 90.000000) circle(3.000000pt);
\clip (231.000000, 90.000000) circle(3.000000pt);
\draw (228.000000, 90.000000) -- (234.000000, 90.000000);
\draw (231.000000, 87.000000) -- (231.000000, 93.000000);
\end{scope}
% Line 38: m0 -n4 +m3
\draw (249.000000,135.000000) -- (249.000000,0.000000);
\filldraw (249.000000, 135.000000) circle(1.500000pt);
\draw[fill=white] (249.000000, 0.000000) circle(2.250000pt);
%\begin{scope}
%\draw[fill=white] (249.000000, 90.000000) circle(3.000000pt);
%\clip (249.000000, 90.000000) circle(3.000000pt);
%\draw (246.000000, 90.000000) -- (252.000000, 90.000000);
%\draw (249.000000, 87.000000) -- (249.000000, 93.000000);
%\end{scope}
% Line 39: n0 +m0
\draw (267.000000,135.000000) -- (267.000000,60.000000);
\filldraw (267.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (267.000000, 135.000000) circle(3.000000pt);
\clip (267.000000, 135.000000) circle(3.000000pt);
\draw (264.000000, 135.000000) -- (270.000000, 135.000000);
\draw (267.000000, 132.000000) -- (267.000000, 138.000000);
\end{scope}
% Line 40: n2 n1 +m0
\draw (285.000000,135.000000) -- (285.000000,30.000000);
\filldraw (285.000000, 30.000000) circle(1.500000pt);
\filldraw (285.000000, 45.000000) circle(1.500000pt);
%\begin{scope}
%\draw[fill=white] (285.000000, 135.000000) circle(3.000000pt);
%\clip (285.000000, 135.000000) circle(3.000000pt);
%\draw (282.000000, 135.000000) -- (288.000000, 135.000000);
%\draw (285.000000, 132.000000) -- (285.000000, 138.000000);
%\end{scope}
% Done with gates; drawing ending labels
%\draw[color=black] (294.000000,135.000000) node[right] {$\ket{0}$};
%\draw[color=black] (294.000000,120.000000) node[right] {$\ket{0}$};
%\draw[color=black] (294.000000,105.000000) node[right] {$\ket{0}$};
%\draw[color=black] (294.000000,90.000000) node[right] {$\ket{0}$};
%\draw[color=black] (294.000000,75.000000) node[right] {$\ket{0}$};
%% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpic/keccak_chi2.tikz <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (294.000000, 142.500000);
% Drawing wires
% Line 3: m0 W \ket{m_0}    \ket{0}
\draw[color=black] (0.000000,135.000000) -- (294.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{m_0}$};
% Line 4: m1 W \ket{m_1} \ket{0}
\draw[color=black] (0.000000,120.000000) -- (294.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{m_1}$};
% Line 5: m2 W \ket{m_2}  \ket{0}
\draw[color=black] (0.000000,105.000000) -- (294.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{m_2}$};
% Line 6: m3 W \ket{m_3}    \ket{0}
\draw[color=black] (0.000000,90.000000) -- (294.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{m_3}$};
% Line 7: m4 W \ket{m_4}   \ket{0}
\draw[color=black] (0.000000,75.000000) -- (294.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{m_4}$};
% Line 9: n0 W  \ket{0}
\draw[color=black] (0.000000,60.000000) -- (294.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 10: n1 W  \ket{0}
\draw[color=black] (0.000000,45.000000) -- (294.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 11: n2 W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (294.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 12: n3 W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (294.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 13: n4 W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (294.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 15: -m0 m1 +n4
\draw (9.000000,135.000000) -- (9.000000,0.000000);
\draw[fill=white] (9.000000, 135.000000) circle(2.250000pt);
\filldraw (9.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Line 16: -m2 m3 +n1
\draw (15.000000,105.000000) -- (15.000000,45.000000);
\draw[fill=white] (15.000000, 105.000000) circle(2.250000pt);
\filldraw (15.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 45.000000) circle(3.000000pt);
\clip (15.000000, 45.000000) circle(3.000000pt);
\draw (12.000000, 45.000000) -- (18.000000, 45.000000);
\draw (15.000000, 42.000000) -- (15.000000, 48.000000);
\end{scope}
% Line 18: -m1 m2 +n0
\draw (33.000000,120.000000) -- (33.000000,60.000000);
\draw[fill=white] (33.000000, 120.000000) circle(2.250000pt);
\filldraw (33.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 60.000000) circle(3.000000pt);
\clip (33.000000, 60.000000) circle(3.000000pt);
\draw (30.000000, 60.000000) -- (36.000000, 60.000000);
\draw (33.000000, 57.000000) -- (33.000000, 63.000000);
\end{scope}
% Line 19: -m3 m4 +n2
\draw (39.000000,90.000000) -- (39.000000,30.000000);
\draw[fill=white] (39.000000, 90.000000) circle(2.250000pt);
\filldraw (39.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (39.000000, 30.000000) circle(3.000000pt);
\clip (39.000000, 30.000000) circle(3.000000pt);
\draw (36.000000, 30.000000) -- (42.000000, 30.000000);
\draw (39.000000, 27.000000) -- (39.000000, 33.000000);
\end{scope}
% Line 21: m0 -m4 +n3
\draw (57.000000,135.000000) -- (57.000000,15.000000);
\filldraw (57.000000, 135.000000) circle(1.500000pt);
\draw[fill=white] (57.000000, 75.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (57.000000, 15.000000) circle(3.000000pt);
\clip (57.000000, 15.000000) circle(3.000000pt);
\draw (54.000000, 15.000000) -- (60.000000, 15.000000);
\draw (57.000000, 12.000000) -- (57.000000, 18.000000);
\end{scope}
% Line 24: m1 +n1
\draw (63.000000,120.000000) -- (63.000000,45.000000);
\filldraw (63.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (63.000000, 45.000000) circle(3.000000pt);
\clip (63.000000, 45.000000) circle(3.000000pt);
\draw (60.000000, 45.000000) -- (66.000000, 45.000000);
\draw (63.000000, 42.000000) -- (63.000000, 48.000000);
\end{scope}
% Line 25: m2 +n2
\draw (69.000000,105.000000) -- (69.000000,30.000000);
\filldraw (69.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 30.000000) circle(3.000000pt);
\clip (69.000000, 30.000000) circle(3.000000pt);
\draw (66.000000, 30.000000) -- (72.000000, 30.000000);
\draw (69.000000, 27.000000) -- (69.000000, 33.000000);
\end{scope}
% Line 23: m0 +n0
\draw (87.000000,135.000000) -- (87.000000,60.000000);
\filldraw (87.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 60.000000) circle(3.000000pt);
\clip (87.000000, 60.000000) circle(3.000000pt);
\draw (84.000000, 60.000000) -- (90.000000, 60.000000);
\draw (87.000000, 57.000000) -- (87.000000, 63.000000);
\end{scope}
% Line 26: m3 +n3
\draw (93.000000,90.000000) -- (93.000000,15.000000);
\filldraw (93.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (93.000000, 15.000000) circle(3.000000pt);
\clip (93.000000, 15.000000) circle(3.000000pt);
\draw (90.000000, 15.000000) -- (96.000000, 15.000000);
\draw (93.000000, 12.000000) -- (93.000000, 18.000000);
\end{scope}
% Line 27: m4 +n4
\draw (99.000000,75.000000) -- (99.000000,0.000000);
\filldraw (99.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (99.000000, 0.000000) circle(3.000000pt);
\clip (99.000000, 0.000000) circle(3.000000pt);
\draw (96.000000, 0.000000) -- (102.000000, 0.000000);
\draw (99.000000, -3.000000) -- (99.000000, 3.000000);
\end{scope}
% Line 30: n2 +m2
\draw (105.000000,105.000000) -- (105.000000,30.000000);
\filldraw (105.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 105.000000) circle(3.000000pt);
\clip (105.000000, 105.000000) circle(3.000000pt);
\draw (102.000000, 105.000000) -- (108.000000, 105.000000);
\draw (105.000000, 102.000000) -- (105.000000, 108.000000);
\end{scope}
% Line 31: -m2 n1 +m0
\draw (123.000000,135.000000) -- (123.000000,45.000000);
\draw[fill=white] (123.000000, 105.000000) circle(2.250000pt);
\filldraw (123.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 135.000000) circle(3.000000pt);
\clip (123.000000, 135.000000) circle(3.000000pt);
\draw (120.000000, 135.000000) -- (126.000000, 135.000000);
\draw (123.000000, 132.000000) -- (123.000000, 138.000000);
\end{scope}
% Line 32: m4 -n3 +m2
\draw (141.000000,105.000000) -- (141.000000,15.000000);
\filldraw (141.000000, 75.000000) circle(1.500000pt);
\draw[fill=white] (141.000000, 15.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (141.000000, 105.000000) circle(3.000000pt);
\clip (141.000000, 105.000000) circle(3.000000pt);
\draw (138.000000, 105.000000) -- (144.000000, 105.000000);
\draw (141.000000, 102.000000) -- (141.000000, 108.000000);
\end{scope}
% Line 33: n4 +m4
\draw (159.000000,75.000000) -- (159.000000,0.000000);
\filldraw (159.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (159.000000, 75.000000) circle(3.000000pt);
\clip (159.000000, 75.000000) circle(3.000000pt);
\draw (156.000000, 75.000000) -- (162.000000, 75.000000);
\draw (159.000000, 72.000000) -- (159.000000, 78.000000);
\end{scope}
% Line 34: m1 -n0 +m4
\draw (177.000000,120.000000) -- (177.000000,60.000000);
\filldraw (177.000000, 120.000000) circle(1.500000pt);
\draw[fill=white] (177.000000, 60.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (177.000000, 75.000000) circle(3.000000pt);
\clip (177.000000, 75.000000) circle(3.000000pt);
\draw (174.000000, 75.000000) -- (180.000000, 75.000000);
\draw (177.000000, 72.000000) -- (177.000000, 78.000000);
\end{scope}
% Line 35: n1 +m1
\draw (195.000000,120.000000) -- (195.000000,45.000000);
\filldraw (195.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (195.000000, 120.000000) circle(3.000000pt);
\clip (195.000000, 120.000000) circle(3.000000pt);
\draw (192.000000, 120.000000) -- (198.000000, 120.000000);
\draw (195.000000, 117.000000) -- (195.000000, 123.000000);
\end{scope}
% Line 36: m3 -n2 +m1
\draw (213.000000,120.000000) -- (213.000000,30.000000);
\filldraw (213.000000, 90.000000) circle(1.500000pt);
\draw[fill=white] (213.000000, 30.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (213.000000, 120.000000) circle(3.000000pt);
\clip (213.000000, 120.000000) circle(3.000000pt);
\draw (210.000000, 120.000000) -- (216.000000, 120.000000);
\draw (213.000000, 117.000000) -- (213.000000, 123.000000);
\end{scope}
% Line 37: n3 +m3
\draw (231.000000,90.000000) -- (231.000000,15.000000);
\filldraw (231.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (231.000000, 90.000000) circle(3.000000pt);
\clip (231.000000, 90.000000) circle(3.000000pt);
\draw (228.000000, 90.000000) -- (234.000000, 90.000000);
\draw (231.000000, 87.000000) -- (231.000000, 93.000000);
\end{scope}
% Line 38: m0 -n4 +m3
\draw (249.000000,135.000000) -- (249.000000,0.000000);
\filldraw (249.000000, 135.000000) circle(1.500000pt);
\draw[fill=white] (249.000000, 0.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (249.000000, 90.000000) circle(3.000000pt);
\clip (249.000000, 90.000000) circle(3.000000pt);
\draw (246.000000, 90.000000) -- (252.000000, 90.000000);
\draw (249.000000, 87.000000) -- (249.000000, 93.000000);
\end{scope}
% Line 39: n0 +m0
\draw (267.000000,135.000000) -- (267.000000,60.000000);
\filldraw (267.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (267.000000, 135.000000) circle(3.000000pt);
\clip (267.000000, 135.000000) circle(3.000000pt);
\draw (264.000000, 135.000000) -- (270.000000, 135.000000);
\draw (267.000000, 132.000000) -- (267.000000, 138.000000);
\end{scope}
% Line 40: n2 n1 +m0
\draw (285.000000,135.000000) -- (285.000000,30.000000);
\filldraw (285.000000, 30.000000) circle(1.500000pt);
\filldraw (285.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (285.000000, 135.000000) circle(3.000000pt);
\clip (285.000000, 135.000000) circle(3.000000pt);
\draw (282.000000, 135.000000) -- (288.000000, 135.000000);
\draw (285.000000, 132.000000) -- (285.000000, 138.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (294.000000,135.000000) node[right] {$\ket{0}$};
\draw[color=black] (294.000000,120.000000) node[right] {$\ket{0}$};
\draw[color=black] (294.000000,105.000000) node[right] {$\ket{0}$};
\draw[color=black] (294.000000,90.000000) node[right] {$\ket{0}$};
\draw[color=black] (294.000000,75.000000) node[right] {$\ket{0}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpic/not.tikz <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 7.500000);
% Drawing wires
% Line 3: a W \ket{a} \ket{a\oplus 1}
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{a}$};
% Done with wires; drawing gates
% Line 5: +a
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,0.000000) node[right] {$\ket{a\oplus 1}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpic/prince.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (796.000000, 52.500000);
% Drawing wires
% Line 4: spare W \ket{0} \ket{0} \ket{0} \ket{0} \ket{0} \ket{0}
%\draw[color=black] (106.500000,45.000000) -- (230.000000,45.000000);
%\draw[color=black] (314.500000,45.000000) -- (503.500000,45.000000);
%%\draw[color=black] (588.000000,45.000000) -- (691.500000,45.000000);
%% Line 5: m W $message$
\draw[color=black] (0.000000,30.000000) -- (796.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$$message$$};
% Line 6: k1 W $key$_1
\draw[color=black] (0.000000,15.000000) -- (796.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$$key$_1$};
% Line 7: k0 W $key$_0
\draw[color=black] (0.000000,0.000000) -- (796.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$$key$_0$};
% Done with wires; drawing gates
% Line 9: k1 / 64
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{64}$};
% Line 10: k0 / 64
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{64}$};
% Line 11: m / 64
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{64}$};
% Line 13: k0 +m
\draw (29.000000,30.000000) -- (29.000000,0.000000);
\filldraw (29.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (29.000000, 30.000000) circle(3.000000pt);
\clip (29.000000, 30.000000) circle(3.000000pt);
\draw (26.000000, 30.000000) -- (32.000000, 30.000000);
\draw (29.000000, 27.000000) -- (29.000000, 33.000000);
\end{scope}
% Line 14: k1 +m
\draw (47.000000,30.000000) -- (47.000000,15.000000);
\filldraw (47.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (47.000000, 30.000000) circle(3.000000pt);
\clip (47.000000, 30.000000) circle(3.000000pt);
\draw (44.000000, 30.000000) -- (50.000000, 30.000000);
\draw (47.000000, 27.000000) -- (47.000000, 33.000000);
\end{scope}
% Line 15: spare G:owire width=25 $RC_{0}$ +m
\draw (74.000000,45.000000) -- (74.000000,30.000000);
\draw (75.000000,45.000000) -- (75.000000,30.000000);
\begin{scope}
\draw[fill=white] (74.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (74.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (74.500000, 45.000000) node {$RC_{0}$};
\end{scope}
\begin{scope}
\draw[fill=white] (74.500000, 30.000000) circle(3.000000pt);
\clip (74.500000, 30.000000) circle(3.000000pt);
\draw (71.500000, 30.000000) -- (77.500000, 30.000000);
\draw (74.500000, 27.000000) -- (74.500000, 33.000000);
\end{scope}
% Line 16: spare START
\draw[color=black] (114.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (114.000000,45.000000) node[left] {$\ket{0}$};
% Line 17: spare / 64
\draw (126.000000, 39.000000) -- (134.000000, 51.000000);
\draw (132.000000, 48.000000) node[right] {$\scriptstyle{64}$};
% Line 18: m G $ $ spare G $S$
\draw (152.000000,45.000000) -- (152.000000,30.000000);
\begin{scope}
\draw[fill=white] (152.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (152.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (152.000000, 30.000000) node {$ $};
\end{scope}
\begin{scope}
\draw[fill=white] (152.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (152.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (152.000000, 45.000000) node {$S$};
\end{scope}
% Line 19: m G $S^{-1}$ width=20 spare G $ $
\draw (180.000000,45.000000) -- (180.000000,30.000000);
\begin{scope}
\draw[fill=white] (180.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (180.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (180.000000, 30.000000) node {$S^{-1}$};
\end{scope}
\begin{scope}
\draw[fill=white] (180.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (180.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (180.000000, 45.000000) node {$ $};
\end{scope}
% Line 20: m spare SWAP
\draw (205.000000,45.000000) -- (205.000000,30.000000);
\begin{scope}
\draw (202.878680, 27.878680) -- (207.121320, 32.121320);
\draw (202.878680, 32.121320) -- (207.121320, 27.878680);
\end{scope}
\begin{scope}
\draw (202.878680, 42.878680) -- (207.121320, 47.121320);
\draw (202.878680, 47.121320) -- (207.121320, 42.878680);
\end{scope}
% Line 21: spare END
\draw[color=black] (222.500000,45.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (222.500000,45.000000) node[right] {$\ket{0}$};
% Line 22: m G $M'$ width=20
\begin{scope}
\draw[fill=white] (230.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (230.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (230.000000, 30.000000) node {$M'$};
\end{scope}
% Line 23: spare G:owire width=25 $RC_{i}$ +m
\draw (264.000000,45.000000) -- (264.000000,30.000000);
\draw (265.000000,45.000000) -- (265.000000,30.000000);
\begin{scope}
\draw[fill=white] (264.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (264.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (264.500000, 45.000000) node {$RC_{i}$};
\end{scope}
\begin{scope}
\draw[fill=white] (264.500000, 30.000000) circle(3.000000pt);
\clip (264.500000, 30.000000) circle(3.000000pt);
\draw (261.500000, 30.000000) -- (267.500000, 30.000000);
\draw (264.500000, 27.000000) -- (264.500000, 33.000000);
\end{scope}
% Line 24: k1 +m
\draw (292.000000,30.000000) -- (292.000000,15.000000);
\filldraw (292.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (292.000000, 30.000000) circle(3.000000pt);
\clip (292.000000, 30.000000) circle(3.000000pt);
\draw (289.000000, 30.000000) -- (295.000000, 30.000000);
\draw (292.000000, 27.000000) -- (292.000000, 33.000000);
\end{scope}
% Line 27: TOUCH
% Line 29: spare START
\draw[color=black] (322.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (322.000000,45.000000) node[left] {$\ket{0}$};
% Line 30: m G $ $ spare G $S$
\draw (340.000000,45.000000) -- (340.000000,30.000000);
\begin{scope}
\draw[fill=white] (340.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (340.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (340.000000, 30.000000) node {$ $};
\end{scope}
\begin{scope}
\draw[fill=white] (340.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (340.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (340.000000, 45.000000) node {$S$};
\end{scope}
% Line 31: m G $S^{-1}$ width=20 spare G $ $
\draw (368.000000,45.000000) -- (368.000000,30.000000);
\begin{scope}
\draw[fill=white] (368.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (368.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (368.000000, 30.000000) node {$S^{-1}$};
\end{scope}
\begin{scope}
\draw[fill=white] (368.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (368.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (368.000000, 45.000000) node {$ $};
\end{scope}
% Line 32: spare G $M'$ width=20
\begin{scope}
\draw[fill=white] (400.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (400.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (400.000000, 45.000000) node {$M'$};
\end{scope}
% Line 33: m G $S^{-1}$ width=20 spare G $ $
\draw (432.000000,45.000000) -- (432.000000,30.000000);
\begin{scope}
\draw[fill=white] (432.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (432.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (432.000000, 30.000000) node {$S^{-1}$};
\end{scope}
\begin{scope}
\draw[fill=white] (432.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (432.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (432.000000, 45.000000) node {$ $};
\end{scope}
% Line 34: m G $ $ spare G $S$
\draw (460.000000,45.000000) -- (460.000000,30.000000);
\begin{scope}
\draw[fill=white] (460.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (460.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (460.000000, 30.000000) node {$ $};
\end{scope}
\begin{scope}
\draw[fill=white] (460.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (460.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (460.000000, 45.000000) node {$S$};
\end{scope}
% Line 35: m spare SWAP
\draw (481.000000,45.000000) -- (481.000000,30.000000);
\begin{scope}
\draw (478.878680, 27.878680) -- (483.121320, 32.121320);
\draw (478.878680, 32.121320) -- (483.121320, 27.878680);
\end{scope}
\begin{scope}
\draw (478.878680, 42.878680) -- (483.121320, 47.121320);
\draw (478.878680, 47.121320) -- (483.121320, 42.878680);
\end{scope}
% Line 36: spare END
\draw[color=black] (496.000000,45.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (496.000000,45.000000) node[right] {$\ket{0}$};
% Line 37: TOUCH
% Line 39: k1 +m
\draw (526.000000,30.000000) -- (526.000000,15.000000);
\filldraw (526.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (526.000000, 30.000000) circle(3.000000pt);
\clip (526.000000, 30.000000) circle(3.000000pt);
\draw (523.000000, 30.000000) -- (529.000000, 30.000000);
\draw (526.000000, 27.000000) -- (526.000000, 33.000000);
\end{scope}
% Line 40: spare G:owire width=25 $RC_{i}$ +m
\draw (553.000000,45.000000) -- (553.000000,30.000000);
\draw (554.000000,45.000000) -- (554.000000,30.000000);
\begin{scope}
\draw[fill=white] (553.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (553.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (553.500000, 45.000000) node {$RC_{i}$};
\end{scope}
\begin{scope}
\draw[fill=white] (553.500000, 30.000000) circle(3.000000pt);
\clip (553.500000, 30.000000) circle(3.000000pt);
\draw (550.500000, 30.000000) -- (556.500000, 30.000000);
\draw (553.500000, 27.000000) -- (553.500000, 33.000000);
\end{scope}
% Line 41: m G $M'$ width=20
\begin{scope}
\draw[fill=white] (588.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (588.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (588.000000, 30.000000) node {$M'$};
\end{scope}
% Line 42: spare START
\draw[color=black] (595.500000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (595.500000,45.000000) node[left] {$\ket{0}$};
% Line 43: m G $ $ spare G $S^{-1}$ width=20
\draw (620.000000,45.000000) -- (620.000000,30.000000);
\begin{scope}
\draw[fill=white] (620.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (620.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (620.000000, 30.000000) node {$ $};
\end{scope}
\begin{scope}
\draw[fill=white] (620.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (620.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (620.000000, 45.000000) node {$S^{-1}$};
\end{scope}
% Line 44: spare G $ $ m G $S$
\draw (648.000000,45.000000) -- (648.000000,30.000000);
\begin{scope}
\draw[fill=white] (648.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (648.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (648.000000, 45.000000) node {$ $};
\end{scope}
\begin{scope}
\draw[fill=white] (648.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (648.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (648.000000, 30.000000) node {$S$};
\end{scope}
% Line 45: m spare SWAP
\draw (669.000000,45.000000) -- (669.000000,30.000000);
\begin{scope}
\draw (666.878680, 27.878680) -- (671.121320, 32.121320);
\draw (666.878680, 32.121320) -- (671.121320, 27.878680);
\end{scope}
\begin{scope}
\draw (666.878680, 42.878680) -- (671.121320, 47.121320);
\draw (666.878680, 47.121320) -- (671.121320, 42.878680);
\end{scope}
% Line 46: spare END
\draw[color=black] (684.000000,45.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (684.000000,45.000000) node[right] {$\ket{0}$};
% Line 49: TOUCH
% Line 51: spare G:owire width=25 $RC_{11}$ +m
\draw (723.000000,45.000000) -- (723.000000,30.000000);
\draw (724.000000,45.000000) -- (724.000000,30.000000);
\begin{scope}
\draw[fill=white] (723.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (723.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (723.500000, 45.000000) node {$RC_{11}$};
\end{scope}
\begin{scope}
\draw[fill=white] (723.500000, 30.000000) circle(3.000000pt);
\clip (723.500000, 30.000000) circle(3.000000pt);
\draw (720.500000, 30.000000) -- (726.500000, 30.000000);
\draw (723.500000, 27.000000) -- (723.500000, 33.000000);
\end{scope}
% Line 53: k0 G $\ll$ width=20
\begin{scope}
\draw[fill=white] (723.500000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (723.500000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (723.500000, -0.000000) node {$\ll$};
\end{scope}
% Line 52: k1 +m
\draw (751.000000,30.000000) -- (751.000000,15.000000);
\filldraw (751.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (751.000000, 30.000000) circle(3.000000pt);
\clip (751.000000, 30.000000) circle(3.000000pt);
\draw (748.000000, 30.000000) -- (754.000000, 30.000000);
\draw (751.000000, 27.000000) -- (751.000000, 33.000000);
\end{scope}
% Line 54: k0 +m
\draw (769.000000,30.000000) -- (769.000000,0.000000);
\filldraw (769.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (769.000000, 30.000000) circle(3.000000pt);
\clip (769.000000, 30.000000) circle(3.000000pt);
\draw (766.000000, 30.000000) -- (772.000000, 30.000000);
\draw (769.000000, 27.000000) -- (769.000000, 33.000000);
\end{scope}
% Line 55: k0 +m
\draw (787.000000,30.000000) -- (787.000000,0.000000);
\filldraw (787.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (787.000000, 30.000000) circle(3.000000pt);
\clip (787.000000, 30.000000) circle(3.000000pt);
\draw (784.000000, 30.000000) -- (790.000000, 30.000000);
\draw (787.000000, 27.000000) -- (787.000000, 33.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 25: m spare k1 k0 @ 6 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (143.000000,52.500000) rectangle (298.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (143.000000,52.500000) rectangle (298.000000,-7.500000);
% Line 26: @ 6 %% from $i=1$ to $5$
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (143.000000,-7.500000) -- (298.000000,-7.500000);
\draw (220.500000, -11.500000) node[text width=144pt,below,text centered] {from $i=1$ to $5$};
% Line 47: m spare k1 k0 @ 7 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (520.000000,52.500000) rectangle (702.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (520.000000,52.500000) rectangle (702.000000,-7.500000);
% Line 48: @ 7 %% from $i=6$ to $10$
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (520.000000,-7.500000) -- (702.000000,-7.500000);
\draw (611.000000, -11.500000) node[text width=144pt,below,text centered] {from $i=6$ to $10$};
% Done with comments
\end{tikzpicture}


==> qpic/prince_permutation.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (457.000000, 37.500000);
% Drawing wires
%% Line 4: spare W
%\draw[color=black] (443.500000,30.000000) -- (457.000000,30.000000);
% Line 5: m W $message$
\draw[color=black] (0.000000,15.000000) -- (457.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$$message$$};
% Line 6: k W $key$
\draw[color=black] (0.000000,0.000000) -- (457.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$$key$$};
% Done with wires; drawing gates
% Line 8: k / 64
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{64}$};
% Line 9: m / 64
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{64}$};
% Line 11: k +m
\draw (29.000000,15.000000) -- (29.000000,0.000000);
\filldraw (29.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (29.000000, 15.000000) circle(3.000000pt);
\clip (29.000000, 15.000000) circle(3.000000pt);
\draw (26.000000, 15.000000) -- (32.000000, 15.000000);
\draw (29.000000, 12.000000) -- (29.000000, 18.000000);
\end{scope}
% Line 12: spare G:owire width=25 $RC_{0}$ +m
\draw (56.000000,30.000000) -- (56.000000,15.000000);
\draw (57.000000,30.000000) -- (57.000000,15.000000);
\begin{scope}
\draw[fill=white] (56.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (56.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (56.500000, 30.000000) node {$RC_{0}$};
\end{scope}
\begin{scope}
\draw[fill=white] (56.500000, 15.000000) circle(3.000000pt);
\clip (56.500000, 15.000000) circle(3.000000pt);
\draw (53.500000, 15.000000) -- (59.500000, 15.000000);
\draw (56.500000, 12.000000) -- (56.500000, 18.000000);
\end{scope}
% Line 13: m G $S$
\begin{scope}
\draw[fill=white] (87.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (87.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (87.000000, 15.000000) node {$S$};
\end{scope}
% Line 14: m G $M'$ width=20
\begin{scope}
\draw[fill=white] (115.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (115.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (115.000000, 15.000000) node {$M'$};
\end{scope}
% Line 15: spare G:owire width=25 $RC_{i}$ +m
\draw (149.000000,30.000000) -- (149.000000,15.000000);
\draw (150.000000,30.000000) -- (150.000000,15.000000);
\begin{scope}
\draw[fill=white] (149.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (149.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (149.500000, 30.000000) node {$RC_{i}$};
\end{scope}
\begin{scope}
\draw[fill=white] (149.500000, 15.000000) circle(3.000000pt);
\clip (149.500000, 15.000000) circle(3.000000pt);
\draw (146.500000, 15.000000) -- (152.500000, 15.000000);
\draw (149.500000, 12.000000) -- (149.500000, 18.000000);
\end{scope}
% Line 16: k +m
\draw (177.000000,15.000000) -- (177.000000,0.000000);
\filldraw (177.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (177.000000, 15.000000) circle(3.000000pt);
\clip (177.000000, 15.000000) circle(3.000000pt);
\draw (174.000000, 15.000000) -- (180.000000, 15.000000);
\draw (177.000000, 12.000000) -- (177.000000, 18.000000);
\end{scope}
% Line 19: TOUCH
% Line 21: m G $S$
\begin{scope}
\draw[fill=white] (198.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (198.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (198.000000, 15.000000) node {$S$};
\end{scope}
% Line 22: m G $M'$ width=20
\begin{scope}
\draw[fill=white] (226.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (226.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (226.000000, 15.000000) node {$M'$};
\end{scope}
% Line 23: m G $S^{-1}$ width=20
\begin{scope}
\draw[fill=white] (258.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (258.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (258.000000, 15.000000) node {$S^{-1}$};
\end{scope}
% Line 24: TOUCH
% Line 26: k +m
\draw (283.000000,15.000000) -- (283.000000,0.000000);
\filldraw (283.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (283.000000, 15.000000) circle(3.000000pt);
\clip (283.000000, 15.000000) circle(3.000000pt);
\draw (280.000000, 15.000000) -- (286.000000, 15.000000);
\draw (283.000000, 12.000000) -- (283.000000, 18.000000);
\end{scope}
% Line 27: spare G:owire width=25 $RC_{i}$ +m
\draw (310.000000,30.000000) -- (310.000000,15.000000);
\draw (311.000000,30.000000) -- (311.000000,15.000000);
\begin{scope}
\draw[fill=white] (310.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (310.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (310.500000, 30.000000) node {$RC_{i}$};
\end{scope}
\begin{scope}
\draw[fill=white] (310.500000, 15.000000) circle(3.000000pt);
\clip (310.500000, 15.000000) circle(3.000000pt);
\draw (307.500000, 15.000000) -- (313.500000, 15.000000);
\draw (310.500000, 12.000000) -- (310.500000, 18.000000);
\end{scope}
% Line 28: m G $M'$ width=20
\begin{scope}
\draw[fill=white] (345.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (345.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (345.000000, 15.000000) node {$M'$};
\end{scope}
% Line 29: m G $S^{-1}$ width=20
\begin{scope}
\draw[fill=white] (377.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (377.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (377.000000, 15.000000) node {$S^{-1}$};
\end{scope}
% Line 32: TOUCH
% Line 34: spare G:owire width=25 $RC_{11}$ +m
\draw (411.000000,30.000000) -- (411.000000,15.000000);
\draw (412.000000,30.000000) -- (412.000000,15.000000);
\begin{scope}
\draw[fill=white] (411.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (411.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (411.500000, 30.000000) node {$RC_{11}$};
\end{scope}
\begin{scope}
\draw[fill=white] (411.500000, 15.000000) circle(3.000000pt);
\clip (411.500000, 15.000000) circle(3.000000pt);
\draw (408.500000, 15.000000) -- (414.500000, 15.000000);
\draw (411.500000, 12.000000) -- (411.500000, 18.000000);
\end{scope}
% Line 35: k +m
\draw (443.500000,15.000000) -- (443.500000,0.000000);
\filldraw (443.500000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (443.500000, 15.000000) circle(3.000000pt);
\clip (443.500000, 15.000000) circle(3.000000pt);
\draw (440.500000, 15.000000) -- (446.500000, 15.000000);
\draw (443.500000, 12.000000) -- (443.500000, 18.000000);
\end{scope}
% Line 37: spare START
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 17: m spare k  @ 4 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (78.000000,37.500000) rectangle (183.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (78.000000,37.500000) rectangle (183.000000,-7.500000);
% Line 18: @ 4 %% from $i=1$ to $5$
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (78.000000,-7.500000) -- (183.000000,-7.500000);
\draw (130.500000, -11.500000) node[text width=144pt,below,text centered] {from $i=1$ to $5$};
% Line 30: m spare k  @ 4 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (277.000000,37.500000) rectangle (390.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (277.000000,37.500000) rectangle (390.000000,-7.500000);
% Line 31: @ 4 %% from $i=6$ to $10$
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (277.000000,-7.500000) -- (390.000000,-7.500000);
\draw (333.500000, -11.500000) node[text width=144pt,below,text centered] {from $i=6$ to $10$};
% Done with comments
\end{tikzpicture}


==> qpic/prince_sbox.tikz <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (396.000000, 52.500000);
% Drawing wires
% Line 3: m0 W \ket{m_0}
\draw[color=black] (0.000000,45.000000) -- (78.000000,45.000000);
\draw[color=black] (78.000000,45.000000) -- (85.500000,45.000000);
\draw[color=black] (85.500000,45.000000) -- (93.000000,45.000000);
\draw[color=black,rounded corners=4.000000pt] (93.000000,45.000000) -- (141.000000,45.000000) -- (148.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (148.500000,22.500000) -- (156.000000,0.000000) -- (276.000000,0.000000) -- (283.500000,15.000000);
\draw[color=black,rounded corners=4.000000pt] (283.500000,15.000000) -- (291.000000,30.000000) -- (375.000000,30.000000) -- (382.500000,37.500000);
\draw[color=black,rounded corners=4.000000pt] (382.500000,37.500000) -- (390.000000,45.000000) -- (396.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{m_0}$};
% Line 4: m1 W \ket{m_1}
\draw[color=black] (0.000000,30.000000) -- (78.000000,30.000000);
\draw[color=black] (78.000000,30.000000) -- (85.500000,30.000000);
\draw[color=black] (85.500000,30.000000) -- (93.000000,30.000000);
\draw[color=black,rounded corners=4.000000pt] (93.000000,30.000000) -- (141.000000,30.000000) -- (148.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (148.500000,22.500000) -- (156.000000,15.000000) -- (276.000000,15.000000) -- (283.500000,30.000000);
\draw[color=black,rounded corners=4.000000pt] (283.500000,30.000000) -- (291.000000,45.000000) -- (375.000000,45.000000) -- (382.500000,37.500000);
\draw[color=black,rounded corners=4.000000pt] (382.500000,37.500000) -- (390.000000,30.000000) -- (396.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{m_1}$};
% Line 5: m2 W \ket{m_2}
\draw[color=black,rounded corners=4.000000pt] (0.000000,15.000000) -- (78.000000,15.000000) -- (85.500000,7.500000);
\draw[color=black,rounded corners=4.000000pt] (85.500000,7.500000) -- (93.000000,0.000000) -- (141.000000,0.000000) -- (148.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (148.500000,22.500000) -- (156.000000,45.000000) -- (276.000000,45.000000) -- (283.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (283.500000,22.500000) -- (291.000000,0.000000) -- (375.000000,0.000000);
\draw[color=black] (375.000000,0.000000) -- (382.500000,0.000000);
\draw[color=black] (382.500000,0.000000) -- (390.000000,0.000000);
\draw[color=black] (390.000000,0.000000) -- (396.000000,0.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{m_2}$};
% Line 6: m3 W \ket{m_3}
\draw[color=black,rounded corners=4.000000pt] (0.000000,0.000000) -- (78.000000,0.000000) -- (85.500000,7.500000);
\draw[color=black,rounded corners=4.000000pt] (85.500000,7.500000) -- (93.000000,15.000000) -- (141.000000,15.000000) -- (148.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (148.500000,22.500000) -- (156.000000,30.000000) -- (276.000000,30.000000) -- (283.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (283.500000,22.500000) -- (291.000000,15.000000) -- (375.000000,15.000000);
\draw[color=black] (375.000000,15.000000) -- (382.500000,15.000000);
\draw[color=black] (382.500000,15.000000) -- (390.000000,15.000000);
\draw[color=black] (390.000000,15.000000) -- (396.000000,15.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{m_3}$};
% Done with wires; drawing gates
% Line 9: m3 +m1
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
% Line 10: TOUCH
% Line 11: m0 +m1
\draw (27.000000,45.000000) -- (27.000000,30.000000);
\filldraw (27.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 30.000000) circle(3.000000pt);
\clip (27.000000, 30.000000) circle(3.000000pt);
\draw (24.000000, 30.000000) -- (30.000000, 30.000000);
\draw (27.000000, 27.000000) -- (27.000000, 33.000000);
\end{scope}
% Line 12: +m2
\begin{scope}
\draw[fill=white] (27.000000, 15.000000) circle(3.000000pt);
\clip (27.000000, 15.000000) circle(3.000000pt);
\draw (24.000000, 15.000000) -- (30.000000, 15.000000);
\draw (27.000000, 12.000000) -- (27.000000, 18.000000);
\end{scope}
% Line 13: m1 +m2
\draw (45.000000,30.000000) -- (45.000000,15.000000);
\filldraw (45.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 15.000000) circle(3.000000pt);
\clip (45.000000, 15.000000) circle(3.000000pt);
\draw (42.000000, 15.000000) -- (48.000000, 15.000000);
\draw (45.000000, 12.000000) -- (45.000000, 18.000000);
\end{scope}
% Line 14: +m1
\begin{scope}
\draw[fill=white] (63.000000, 30.000000) circle(3.000000pt);
\clip (63.000000, 30.000000) circle(3.000000pt);
\draw (60.000000, 30.000000) -- (66.000000, 30.000000);
\draw (63.000000, 27.000000) -- (63.000000, 33.000000);
\end{scope}
% Line 16: m0 m1 m3 m2 PERMUTE
% Line 18: m2 m1 +m0
\draw (108.000000,45.000000) -- (108.000000,0.000000);
\filldraw (108.000000, 0.000000) circle(1.500000pt);
\filldraw (108.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (108.000000, 45.000000) circle(3.000000pt);
\clip (108.000000, 45.000000) circle(3.000000pt);
\draw (105.000000, 45.000000) -- (111.000000, 45.000000);
\draw (108.000000, 42.000000) -- (108.000000, 48.000000);
\end{scope}
% Line 19: m2 m3 +m1
\draw (126.000000,30.000000) -- (126.000000,0.000000);
\filldraw (126.000000, 0.000000) circle(1.500000pt);
\filldraw (126.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (126.000000, 30.000000) circle(3.000000pt);
\clip (126.000000, 30.000000) circle(3.000000pt);
\draw (123.000000, 30.000000) -- (129.000000, 30.000000);
\draw (126.000000, 27.000000) -- (126.000000, 33.000000);
\end{scope}
% Line 21: m2 m3 m1 m0 PERMUTE
% Line 23: m0 m3 +m1
\draw (171.000000,30.000000) -- (171.000000,0.000000);
\filldraw (171.000000, 0.000000) circle(1.500000pt);
\filldraw (171.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (171.000000, 15.000000) circle(3.000000pt);
\clip (171.000000, 15.000000) circle(3.000000pt);
\draw (168.000000, 15.000000) -- (174.000000, 15.000000);
\draw (171.000000, 12.000000) -- (171.000000, 18.000000);
\end{scope}
% Line 24: m0 m1 +m3
\draw (189.000000,30.000000) -- (189.000000,0.000000);
\filldraw (189.000000, 0.000000) circle(1.500000pt);
\filldraw (189.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (189.000000, 30.000000) circle(3.000000pt);
\clip (189.000000, 30.000000) circle(3.000000pt);
\draw (186.000000, 30.000000) -- (192.000000, 30.000000);
\draw (189.000000, 27.000000) -- (189.000000, 33.000000);
\end{scope}
% Line 26: m0 +m3
\draw (207.000000,30.000000) -- (207.000000,0.000000);
\filldraw (207.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 30.000000) circle(3.000000pt);
\clip (207.000000, 30.000000) circle(3.000000pt);
\draw (204.000000, 30.000000) -- (210.000000, 30.000000);
\draw (207.000000, 27.000000) -- (207.000000, 33.000000);
\end{scope}
% Line 27: m3 +m2
\draw (225.000000,45.000000) -- (225.000000,30.000000);
\filldraw (225.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 45.000000) circle(3.000000pt);
\clip (225.000000, 45.000000) circle(3.000000pt);
\draw (222.000000, 45.000000) -- (228.000000, 45.000000);
\draw (225.000000, 42.000000) -- (225.000000, 48.000000);
\end{scope}
% Line 29: +m0
\begin{scope}
\draw[fill=white] (225.000000, 0.000000) circle(3.000000pt);
\clip (225.000000, 0.000000) circle(3.000000pt);
\draw (222.000000, 0.000000) -- (228.000000, 0.000000);
\draw (225.000000, -3.000000) -- (225.000000, 3.000000);
\end{scope}
% Line 28: m2 +m1
\draw (243.000000,45.000000) -- (243.000000,15.000000);
\filldraw (243.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (243.000000, 15.000000) circle(3.000000pt);
\clip (243.000000, 15.000000) circle(3.000000pt);
\draw (240.000000, 15.000000) -- (246.000000, 15.000000);
\draw (243.000000, 12.000000) -- (243.000000, 18.000000);
\end{scope}
% Line 32: +m3
\begin{scope}
\draw[fill=white] (243.000000, 30.000000) circle(3.000000pt);
\clip (243.000000, 30.000000) circle(3.000000pt);
\draw (240.000000, 30.000000) -- (246.000000, 30.000000);
\draw (243.000000, 27.000000) -- (243.000000, 33.000000);
\end{scope}
% Line 30: m1 +m0
\draw (261.000000,15.000000) -- (261.000000,0.000000);
\filldraw (261.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (261.000000, 0.000000) circle(3.000000pt);
\clip (261.000000, 0.000000) circle(3.000000pt);
\draw (258.000000, 0.000000) -- (264.000000, 0.000000);
\draw (261.000000, -3.000000) -- (261.000000, 3.000000);
\end{scope}
% Line 33: m1 m0 m3 m2 PERMUTE
% Line 36: m2 m0 +m3
\draw (306.000000,30.000000) -- (306.000000,0.000000);
\filldraw (306.000000, 0.000000) circle(1.500000pt);
\filldraw (306.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (306.000000, 15.000000) circle(3.000000pt);
\clip (306.000000, 15.000000) circle(3.000000pt);
\draw (303.000000, 15.000000) -- (309.000000, 15.000000);
\draw (306.000000, 12.000000) -- (306.000000, 18.000000);
\end{scope}
% Line 37: m2 m3 +m0
\draw (324.000000,30.000000) -- (324.000000,0.000000);
\filldraw (324.000000, 0.000000) circle(1.500000pt);
\filldraw (324.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (324.000000, 30.000000) circle(3.000000pt);
\clip (324.000000, 30.000000) circle(3.000000pt);
\draw (321.000000, 30.000000) -- (327.000000, 30.000000);
\draw (324.000000, 27.000000) -- (324.000000, 33.000000);
\end{scope}
% Line 38: +m3
\begin{scope}
\draw[fill=white] (342.000000, 15.000000) circle(3.000000pt);
\clip (342.000000, 15.000000) circle(3.000000pt);
\draw (339.000000, 15.000000) -- (345.000000, 15.000000);
\draw (342.000000, 12.000000) -- (342.000000, 18.000000);
\end{scope}
% Line 39: +m2
\begin{scope}
\draw[fill=white] (342.000000, 0.000000) circle(3.000000pt);
\clip (342.000000, 0.000000) circle(3.000000pt);
\draw (339.000000, 0.000000) -- (345.000000, 0.000000);
\draw (342.000000, -3.000000) -- (342.000000, 3.000000);
\end{scope}
% Line 40: m0 +m1
\draw (342.000000,45.000000) -- (342.000000,30.000000);
\filldraw (342.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (342.000000, 45.000000) circle(3.000000pt);
\clip (342.000000, 45.000000) circle(3.000000pt);
\draw (339.000000, 45.000000) -- (345.000000, 45.000000);
\draw (342.000000, 42.000000) -- (342.000000, 48.000000);
\end{scope}
% Line 41: m0 +m2
\draw (360.000000,30.000000) -- (360.000000,0.000000);
\filldraw (360.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (360.000000, 0.000000) circle(3.000000pt);
\clip (360.000000, 0.000000) circle(3.000000pt);
\draw (357.000000, 0.000000) -- (363.000000, 0.000000);
\draw (360.000000, -3.000000) -- (360.000000, 3.000000);
\end{scope}
% Line 43: m0 m1 m3 m2 PERMUTE
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpic/spongent.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.25000,x=1pt,y=1pt]
\draw(65, 45) node[above, text centered] {\Large{\spongent}};
\draw[color=black] (-25.000000, -30.00000) rectangle (155.000000, 45.00000);
% Drawing wires
% Line 3: t0 W
%\draw[color=black] (0.000000,30.000000) -- (13.500000,30.000000);
% Line 4: m W \ket{m}
\draw[color=black] (0.000000,15.000000) -- (152.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{m}$};
% Line 5: t1 W
%\draw[color=black] (0.000000,0.000000) -- (13.500000,0.000000);
% Done with wires; drawing gates
% Line 7: t0 END
% Line 8: t1 END
% Line 11: m / n
\draw (9.500000, 9.000000) -- (17.500000, 21.000000);
\draw (15.500000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 12: t0 G:owire width=65 $\scriptstyle rev(C_i)\Vert 0^{n-13}\Vert C_{i}$ +m
\draw (65.000000,30.000000) -- (65.000000,15.000000);
\draw (66.000000,30.000000) -- (66.000000,15.000000);
\begin{scope}
\draw[fill=white] (65.500000, 30.000000) +(-45.000000:45.961941pt and 8.485281pt) -- +(45.000000:45.961941pt and 8.485281pt) -- +(135.000000:45.961941pt and 8.485281pt) -- +(225.000000:45.961941pt and 8.485281pt) -- cycle;
\clip (65.500000, 30.000000) +(-45.000000:45.961941pt and 8.485281pt) -- +(45.000000:45.961941pt and 8.485281pt) -- +(135.000000:45.961941pt and 8.485281pt) -- +(225.000000:45.961941pt and 8.485281pt) -- cycle;
\draw (65.500000, 30.000000) node {$\scriptstyle rev(C_i)\Vert 0^{n-13}\Vert C_{i}$};
\end{scope}
\begin{scope}
\draw[fill=white] (65.500000, 15.000000) circle(3.000000pt);
\clip (65.500000, 15.000000) circle(3.000000pt);
\draw (62.500000, 15.000000) -- (68.500000, 15.000000);
\draw (65.500000, 12.000000) -- (65.500000, 18.000000);
\end{scope}
% Line 13: m G $S$
\begin{scope}
\draw[fill=white] (116.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (116.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (116.000000, 15.000000) node {$S$};
\end{scope}
% Line 15: m G $\rotatebox{90}{PLayer}$ height=40
\begin{scope}
\draw[fill=white] (140.000000, 15.000000) +(-45.000000:8.485281pt and 28.284271pt) -- +(45.000000:8.485281pt and 28.284271pt) -- +(135.000000:8.485281pt and 28.284271pt) -- +(225.000000:8.485281pt and 28.284271pt) -- cycle;
\clip (140.000000, 15.000000) +(-45.000000:8.485281pt and 28.284271pt) -- +(45.000000:8.485281pt and 28.284271pt) -- +(135.000000:8.485281pt and 28.284271pt) -- +(225.000000:8.485281pt and 28.284271pt) -- cycle;
\draw (140.000000, 15.000000) node {$\rotatebox{90}{PLayer}$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 16: m t1 t0  @ 3 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (30.000000,37.500000) rectangle (149.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (30.000000,37.500000) rectangle (149.000000,-7.500000);
% Line 17: @ 3	 %% from $i=1$ to $\{80,96\}$
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (30.000000,-7.500000) -- (149.000000,-7.500000);
\draw (89.500000, -11.500000) node[text width=144pt,below,text centered] {from $i=1$ to $\{80,96\}$};
% Done with comments
\end{tikzpicture}


==> qpic/spongent_sbox.tikz <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (303.000000, 52.500000);
% Drawing wires
% Line 3: m0 W \ket{m_0}
\draw[color=black] (0.000000,45.000000) -- (60.000000,45.000000);
\draw[color=black] (60.000000,45.000000) -- (67.500000,45.000000);
\draw[color=black] (67.500000,45.000000) -- (75.000000,45.000000);
\draw[color=black,rounded corners=4.000000pt] (75.000000,45.000000) -- (141.000000,45.000000) -- (148.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (148.500000,22.500000) -- (156.000000,0.000000) -- (264.000000,0.000000) -- (271.500000,15.000000);
\draw[color=black,rounded corners=4.000000pt] (271.500000,15.000000) -- (279.000000,30.000000) -- (303.000000,30.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{m_0}$};
% Line 4: m1 W \ket{m_1}
\draw[color=black] (0.000000,30.000000) -- (60.000000,30.000000);
\draw[color=black] (60.000000,30.000000) -- (67.500000,30.000000);
\draw[color=black] (67.500000,30.000000) -- (75.000000,30.000000);
\draw[color=black] (75.000000,30.000000) -- (141.000000,30.000000);
\draw[color=black] (141.000000,30.000000) -- (148.500000,30.000000);
\draw[color=black] (148.500000,30.000000) -- (156.000000,30.000000);
\draw[color=black,rounded corners=4.000000pt] (156.000000,30.000000) -- (264.000000,30.000000) -- (271.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (271.500000,22.500000) -- (279.000000,15.000000) -- (303.000000,15.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{m_1}$};
% Line 5: m2 W \ket{m_2}
\draw[color=black,rounded corners=4.000000pt] (0.000000,15.000000) -- (60.000000,15.000000) -- (67.500000,7.500000);
\draw[color=black,rounded corners=4.000000pt] (67.500000,7.500000) -- (75.000000,0.000000) -- (141.000000,0.000000) -- (148.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (148.500000,22.500000) -- (156.000000,45.000000) -- (264.000000,45.000000);
\draw[color=black] (264.000000,45.000000) -- (271.500000,45.000000);
\draw[color=black] (271.500000,45.000000) -- (279.000000,45.000000);
\draw[color=black] (279.000000,45.000000) -- (303.000000,45.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{m_2}$};
% Line 6: m3 W \ket{m_3}
\draw[color=black,rounded corners=4.000000pt] (0.000000,0.000000) -- (60.000000,0.000000) -- (67.500000,7.500000);
\draw[color=black,rounded corners=4.000000pt] (67.500000,7.500000) -- (75.000000,15.000000) -- (141.000000,15.000000);
\draw[color=black] (141.000000,15.000000) -- (148.500000,15.000000);
\draw[color=black] (148.500000,15.000000) -- (156.000000,15.000000);
\draw[color=black,rounded corners=4.000000pt] (156.000000,15.000000) -- (264.000000,15.000000) -- (271.500000,7.500000);
\draw[color=black,rounded corners=4.000000pt] (271.500000,7.500000) -- (279.000000,0.000000) -- (303.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{m_3}$};
% Done with wires; drawing gates
% Line 9: m2 +m0
\draw (9.000000,45.000000) -- (9.000000,15.000000);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 45.000000) circle(3.000000pt);
\clip (9.000000, 45.000000) circle(3.000000pt);
\draw (6.000000, 45.000000) -- (12.000000, 45.000000);
\draw (9.000000, 42.000000) -- (9.000000, 48.000000);
\end{scope}
% Line 10: m1 +m2
\draw (27.000000,30.000000) -- (27.000000,15.000000);
\filldraw (27.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 15.000000) circle(3.000000pt);
\clip (27.000000, 15.000000) circle(3.000000pt);
\draw (24.000000, 15.000000) -- (30.000000, 15.000000);
\draw (27.000000, 12.000000) -- (27.000000, 18.000000);
\end{scope}
% Line 12: +m0
\begin{scope}
\draw[fill=white] (27.000000, 45.000000) circle(3.000000pt);
\clip (27.000000, 45.000000) circle(3.000000pt);
\draw (24.000000, 45.000000) -- (30.000000, 45.000000);
\draw (27.000000, 42.000000) -- (27.000000, 48.000000);
\end{scope}
% Line 11: m3 +m1
\draw (45.000000,30.000000) -- (45.000000,0.000000);
\filldraw (45.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 30.000000) circle(3.000000pt);
\clip (45.000000, 30.000000) circle(3.000000pt);
\draw (42.000000, 30.000000) -- (48.000000, 30.000000);
\draw (45.000000, 27.000000) -- (45.000000, 33.000000);
\end{scope}
% Line 13: m0 m1 m3 m2 PERMUTE
% Line 17: m2 m1 +m0
\draw (90.000000,45.000000) -- (90.000000,0.000000);
\filldraw (90.000000, 0.000000) circle(1.500000pt);
\filldraw (90.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (90.000000, 45.000000) circle(3.000000pt);
\clip (90.000000, 45.000000) circle(3.000000pt);
\draw (87.000000, 45.000000) -- (93.000000, 45.000000);
\draw (90.000000, 42.000000) -- (90.000000, 48.000000);
\end{scope}
% Line 18: m2 m3 +m1
\draw (108.000000,30.000000) -- (108.000000,0.000000);
\filldraw (108.000000, 0.000000) circle(1.500000pt);
\filldraw (108.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (108.000000, 30.000000) circle(3.000000pt);
\clip (108.000000, 30.000000) circle(3.000000pt);
\draw (105.000000, 30.000000) -- (111.000000, 30.000000);
\draw (108.000000, 27.000000) -- (108.000000, 33.000000);
\end{scope}
% Line 20: m1 +m2
\draw (126.000000,30.000000) -- (126.000000,0.000000);
\filldraw (126.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (126.000000, 0.000000) circle(3.000000pt);
\clip (126.000000, 0.000000) circle(3.000000pt);
\draw (123.000000, 0.000000) -- (129.000000, 0.000000);
\draw (126.000000, -3.000000) -- (126.000000, 3.000000);
\end{scope}
% Line 21: m2 m1 m3 m0 PERMUTE
% Line 23: m0 m1 +m3
\draw (171.000000,30.000000) -- (171.000000,0.000000);
\filldraw (171.000000, 0.000000) circle(1.500000pt);
\filldraw (171.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (171.000000, 15.000000) circle(3.000000pt);
\clip (171.000000, 15.000000) circle(3.000000pt);
\draw (168.000000, 15.000000) -- (174.000000, 15.000000);
\draw (171.000000, 12.000000) -- (171.000000, 18.000000);
\end{scope}
% Line 24: m0 m3 +m1
\draw (189.000000,30.000000) -- (189.000000,0.000000);
\filldraw (189.000000, 0.000000) circle(1.500000pt);
\filldraw (189.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (189.000000, 30.000000) circle(3.000000pt);
\clip (189.000000, 30.000000) circle(3.000000pt);
\draw (186.000000, 30.000000) -- (192.000000, 30.000000);
\draw (189.000000, 27.000000) -- (189.000000, 33.000000);
\end{scope}
% Line 26: m2 +m3
\draw (207.000000,45.000000) -- (207.000000,15.000000);
\filldraw (207.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 15.000000) circle(3.000000pt);
\clip (207.000000, 15.000000) circle(3.000000pt);
\draw (204.000000, 15.000000) -- (210.000000, 15.000000);
\draw (207.000000, 12.000000) -- (207.000000, 18.000000);
\end{scope}
% Line 27: m0 +m2
\draw (225.000000,45.000000) -- (225.000000,0.000000);
\filldraw (225.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 45.000000) circle(3.000000pt);
\clip (225.000000, 45.000000) circle(3.000000pt);
\draw (222.000000, 45.000000) -- (228.000000, 45.000000);
\draw (225.000000, 42.000000) -- (225.000000, 48.000000);
\end{scope}
% Line 28: m3 +m1
\draw (231.000000,30.000000) -- (231.000000,15.000000);
\filldraw (231.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (231.000000, 30.000000) circle(3.000000pt);
\clip (231.000000, 30.000000) circle(3.000000pt);
\draw (228.000000, 30.000000) -- (234.000000, 30.000000);
\draw (231.000000, 27.000000) -- (231.000000, 33.000000);
\end{scope}
% Line 29: m1 +m0
\draw (249.000000,30.000000) -- (249.000000,0.000000);
\filldraw (249.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (249.000000, 0.000000) circle(3.000000pt);
\clip (249.000000, 0.000000) circle(3.000000pt);
\draw (246.000000, 0.000000) -- (252.000000, 0.000000);
\draw (249.000000, -3.000000) -- (249.000000, 3.000000);
\end{scope}
% Line 30: m2 m0 m1 m3 PERMUTE
% Line 31: +m2
\begin{scope}
\draw[fill=white] (294.000000, 45.000000) circle(3.000000pt);
\clip (294.000000, 45.000000) circle(3.000000pt);
\draw (291.000000, 45.000000) -- (297.000000, 45.000000);
\draw (294.000000, 42.000000) -- (294.000000, 48.000000);
\end{scope}
% Line 32: +m1
\begin{scope}
\draw[fill=white] (294.000000, 15.000000) circle(3.000000pt);
\clip (294.000000, 15.000000) circle(3.000000pt);
\draw (291.000000, 15.000000) -- (297.000000, 15.000000);
\draw (294.000000, 12.000000) -- (294.000000, 18.000000);
\end{scope}
% Line 33: +m3
\begin{scope}
\draw[fill=white] (294.000000, 0.000000) circle(3.000000pt);
\clip (294.000000, 0.000000) circle(3.000000pt);
\draw (291.000000, 0.000000) -- (297.000000, 0.000000);
\draw (294.000000, -3.000000) -- (294.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qpic/toffoli.tikz <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 37.500000);
% Drawing wires
% Line 3: a W \ket{a} \ket{a}
\draw[color=black] (0.000000,30.000000) -- (18.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{a}$};
% Line 4: b W \ket{b} \ket{b}
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{b}$};
% Line 5: c W \ket{c} \ket{c\oplus \left(a\wedge b\right)}
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{c}$};
% Done with wires; drawing gates
% Line 7: a b +c
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,30.000000) node[right] {$\ket{a}$};
\draw[color=black] (18.000000,15.000000) node[right] {$\ket{b}$};
\draw[color=black] (18.000000,0.000000) node[right] {$\ket{c\oplus \left(a\wedge b\right)}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

